Bounded $\mathfrak{sp}_4$-laminations and their intersection coordinates

We introduce rational bounded $\mathfrak{sp}_4$-laminations on a marked surface $\boldsymbol{\Sigma}$ as a proposed topological model for the rational tropical points $\mathcal{A}_{Sp_4,\boldsymbol{\Sigma}}(\mathbb{Q}^{\mathsf{T}})$ of the Fock--Goncharov moduli space [FG06]. Our space consists of certain equivalence classes of $\mathfrak{sp}_4$-webs introduced by Kuperberg [Kup96], together with rational measures. We define tropical coordinate systems using the $\mathfrak{sp}_4$-case of the intersection number of Shen--Sun--Weng [SSW25], and establish a bijection using the framework of the graded $\mathfrak{sp}_4$-skein algebra. This provides a topological perspective for Fock--Goncharov duality for $\mathfrak{sp}_4$.

==> 4_coordinates.tex <==


% \section{Intersection coordinates of bounded $\fsp_4$-laminations}
% In order to prove the bijectivity of the coordinate systems $\sfa(\cC)$, we study good positions of $\fsp_4$-crossroad webs with respect to a given ideal triangulation. 


% \subsection{$\tri$-ladder webs}
% Given a crossroad web, the following two possible local replacements are called \emph{ladder-resolutions}:
% \begin{align*}
% \begin{tikzpicture}[scale=0.8]
% \draw[dashed] (0,0) circle(1cm);
% \draw[webline] (45:1) -- (0,0.5);
% \draw[webline] (135:1) -- (0,0.5);
% \draw[webline] (-45:1) -- (0,-0.5);
% \draw[webline] (-135:1) -- (0,-0.5);
% \draw[wline] (0,0.5) -- (0,-0.5);
% \begin{scope}[xshift=4cm]
% \draw[dashed] (0,0) circle(1cm);
% \draw[webline] (45:1) -- (-135:1);
% \draw[webline] (-45:1) -- (135:1);
% \draw[fill=pink,thick] (0,0) circle(3pt);
% \end{scope}
% \draw[thick,->] (2.5,0) -- (1.5,0);
% \draw[thick,->] (5.5,0) -- (6.5,0);
% \begin{scope}[xshift=8cm]
% \draw[dashed] (0,0) circle(1cm);
% \draw[webline] (45:1) -- (0.5,0);
% \draw[webline] (-45:1) -- (0.5,0);
% \draw[webline] (135:1) -- (-0.5,0);
% \draw[webline] (-135:1) -- (-0.5,0);
% \draw[wline] (0.5,0) -- (-0.5,0);
% \end{scope}
% \end{tikzpicture}
% \end{align*}
% Given an $\fsp_4$-crossroad web $W$ on $\Sigma$, an $\fsp_4$-web $W'$ on $\Sigma$ obtained from $W$ by replacing all the crossroads in any possible ladder-resolutions is called a \emph{ladder counterpart} of $W$. 

% Let $\tri$ be an ideal triangulation of $\Sigma$. Then a $\tri$-ladder of an $\fsp_4$-crossroad web $W$ is a ladder counterpart of $W$ such that the ladder-resolution on an edge $E \in e(\tri)$ is chosen to be the following way:
% \begin{align*}
% \begin{tikzpicture}[scale=0.8]
% \draw[blue] (0,-1) node[below]{$E$} -- (0,1);
% \draw[dashed] (0,0) circle(1cm);
% \draw[webline] (45:1) -- (-135:1);
% \draw[webline] (-45:1) -- (135:1);
% \draw[fill=pink,thick] (0,0) circle(3pt);
% \draw[thick,->] (1.5,0) -- (2.5,0);
% \begin{scope}[xshift=4cm]
% \draw[blue] (0,-1) node[below]{$E$} -- (0,1);
% \draw[dashed] (0,0) circle(1cm);
% \draw[webline] (45:1) -- (0.5,0);
% \draw[webline] (-45:1) -- (0.5,0);
% \draw[webline] (135:1) -- (-0.5,0);
% \draw[webline] (-135:1) -- (-0.5,0);
% \draw[wline] (0.5,0) -- (-0.5,0);
% \end{scope}
% \end{tikzpicture}
% \end{align*}
% We are going to claim that any $\fsp_4$-crossroad web $W$ on $\Sigma$ has a $\tri$-ladder $W_\tri$ placed in a ``good position" with respect to the split triangulation $\widehat{\tri}$. 

% \bigskip
% \paragraph{\textbf{Essential webs on biangles/triangles}}
% Essential webs on biangles:

% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
% \begin{scope}[rotate=90]
% \fill(2,0) circle(2pt);
% \fill(-2,0) circle(2pt);
% \draw[blue](-2,0) to[out=70,in=180] (-1,1) -- (1,1) to[out=0,in=110] (2,0);
% \draw[blue](-2,0) to[out=-70,in=180] (-1,-1) -- (1,-1) to[out=0,in=-110] (2,0);
% \foreach \i in {-1,-0.5,0}
% \draw[webline] (\i,-1.18)--++(90:0.36);
% \foreach \i in {0.5,1}
% \draw[wline] (\i,-1+0.18)--++(-90:0.36);
% \foreach \i in {-1,1}
% \draw[wline] (\i,1.18)--++(-90:0.36);
% \foreach \i in {-0.5,0,0.5}
% \draw[webline] (\i,1-0.18)--++(90:0.36);
% \end{scope}

% \begin{scope}[xshift=5cm,rotate=90]
% \fill(2,0) circle(2pt);
% \fill(-2,0) circle(2pt);
% \draw[blue](-2,0) to[out=70,in=180] (-1,1) -- (1,1) to[out=0,in=110] (2,0);
% \draw[blue](-2,0) to[out=-70,in=180] (-1,-1) -- (1,-1) to[out=0,in=-110] (2,0);
% \foreach \i in {-1,-0.5,0}
% \draw[webline] (\i,-1) ..controls (\i,0) and (\i+0.5,0).. (\i+0.5,1);
% \draw[wline] (-1,1) ..controls (-1,0) and (0.5,0).. (0.5,-1);
% \draw[wline] (1,1) -- (1,-1);
% \end{scope}

% \begin{scope}[xshift=10cm,rotate=90]
% \fill(2,0) circle(2pt);
% \fill(-2,0) circle(2pt);
% \draw[blue](-2,0) to[out=70,in=180] (-1,1) -- (1,1) to[out=0,in=110] (2,0);
% \draw[blue](-2,0) to[out=-70,in=180] (-1,-1) -- (1,-1) to[out=0,in=-110] (2,0);
% \foreach \i in {-1,-0.5,0}
% {
% \draw[webline] (\i,-\i-0.5) --++(0.5,0);
% }
% \draw[wline] (0.5,-1) -- (0.5,-0.5);
% \draw[webline] (0.5,1) -- (0.5,-0.5);
% \draw[webline] (0,-1) -- (0,-0.5);
% \draw[wline] (0,0) -- (0,-0.5);
% \draw[webline] (0,0) -- (0,1);
% \draw[wline] (1,1) -- (1,-1);
% \draw[webline] (-0.5,-1) -- (-0.5,0);
% \draw[wline] (-0.5,0) -- (-0.5,0.5);
% \draw[webline] (-0.5,0.5) -- (-0.5,1);
% \draw[webline] (-1,-1) -- (-1,0.5);
% \draw[wline] (-1,0.5) -- (-1,1);
% \draw[wline] (1,1) -- (1,-1);
% \end{scope}
%  \end{tikzpicture}
%     \caption{Construction of the ladder-webs. Left: a symmetric set $S$. Middle: the corresponding collection of oriented curves $W_\mathrm{br}(S)$. Right: the associated ladder-web $W(S)$.}
%     \label{fig:ladder-web}
% \end{figure}
% Essential webs on triangles:
% \begin{figure}[ht]
% \begin{tikzpicture}
% \draw[blue] (-30:2.5) -- (210:2.5) -- (90:2.5)--cycle;
% \foreach \i in {-30,210,90} \fill(\i:2.5) circle(1.5pt);
% \clip (-30:2.5) -- (210:2.5) -- (90:2.5)--cycle;
% \triad{-0.6,1.3}{0,0.7}{-0.6,0.1}
% \CoG{-0.5,1.2}{0,0.7}{-0.5,0.2}; 
% \draw(G) node[scale=0.8]{$n_1$};
% \triad{-0.7,-0.5}{0.3,0.5}{1.3,-0.5}
% \CoG{-0.7,-0.5}{0.3,0.5}{1.3,-0.5}
% \draw(G) node[scale=0.8]{$n_1+n_2$};
% \draw[webline] (-0.25,0.45) -- (0,0.2);
% \draw[webline] (-0.3,1) --++ (45:1.5);
% \draw[webline] (0.8,0) --++ (45:1.5);
% \draw[webline] (-0.45,-0.25) --++ (135:1.5);
% \draw[wline] (0.3,-0.5) --++ (-90:1.5);
% \draw[wline] (-0.6,0.7) to[out =180, in =-30] ++(150:0.4);
% \end{tikzpicture}
%     \caption{An ``$\fsp_4$-honeycomb''. We also have its reflection/rotations (corresponding to the six clusters). An essential web on a triangle consists of at most one $\fsp_4$-honeycomb with arbitrary number of corner arcs.}
%     \label{fig:pyramid}
% \end{figure}

% \begin{dfn}
% The $\tri$-ladder $W_\tri$ of an $\fsp_4$-crossroad web is said to be in a \emph{good position} with respect to $\widehat{\tri}$ if its restriction to any triangle or biangle in $\widehat{\tri}$ is essential (shown above).  
% \end{dfn}

% \begin{claim} 
% Any $\fsp_4$-crossroad web $W$ on $\Sigma$ admits a $\tri$-ladder $W_\tri$ in good position with respect to $\widehat{\tri}$. Such a $\tri$-ladder is unique up to a certain collection of moves.
% \end{claim}

% \begin{cor}
% The coordinate systems $\sfa(\cC)$, where $\cC$ runs over the web clusters in $\Exch'_{\fso_5,\bSigma}$, combine to give an $MC(\Sigma)$-equivariant PL map
% \begin{align}\label{eq:coordinates_combined}
%     \sfa: \cL^a(\bSigma,\bQ) \to \A_{\fsp_4,\bSigma}(\bQ^\sfT).
% \end{align}
% \end{cor}
% Write $\sfa_{\bD}:=\sfa(\cC_{\bD})$ for the web cluster $\cC_\bD$ associated with a decorated triangulation $\bD$. In the next section, we are going to prove that the map \eqref{eq:coordinates_combined} is actually an isomorphism by constructing the inverse map of $\sfa_\bD$.


% \begin{figure}[ht]
%     \centering
% \begin{tikzpicture}[scale=0.82]
% \node at (0,3) {$W$};
% \node at (4.5,3) {$\mathsf{a}_{\bD}(W)$};
% \node at (9,3) {$\mathsf{t}_{\bD}(W)$};
% \node at (13.5,3) {$\mathsf{x}_{\bD}(W)$};
% \draw(2.25,3.2) -- (2.25,-21.5);
% \draw(4.5+2.25,3.2) -- (4.5+2.25,-21.5);
% \draw(9+2.25,3.2) -- (9+2.25,-21.5);
% \draw(-2,2.5) -- (16,2.5);
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[webline] ($(90:2)!0.4!(210:2)$) arc(-120:-60:0.8*1.732);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (G2) {$1$};
% \node[above=0.2em,scale=0.85] at (G1) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x231) {$0$};
% \node[above=0.2em,scale=0.85] at (x232) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$-1$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$-1$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}

% \begin{scope}[yshift=-4cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[wline] ($(90:2)!0.4!(210:2)$) arc(-120:-60:0.8*1.732);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$1$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$1$};
% \node[above=0.2em,scale=0.85] at (G2) {$1$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \node[above=0.2em,scale=0.85] at (x231) {$0$};
% \node[above=0.2em,scale=0.85] at (x232) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$-1$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$-1$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}
% \end{scope}

% \begin{scope}[yshift=-8cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[webline] ($(210:2)!0.4!(-30:2)$) arc(0:60:0.8*1.732);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x312) {$0$};
% \node[above=0.2em,scale=0.85] at (x311) {$0$};
% \node[above=0.2em,scale=0.85] at (G2) {$1$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \node[above=0.2em,scale=0.85] at (x231) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}
% \end{scope}


% \begin{scope}[yshift=-12cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[wline] ($(210:2)!0.4!(-30:2)$) arc(0:60:0.8*1.732);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$1$};
% \node[above=0.2em,scale=0.85] at (x312) {$0$};
% \node[above=0.2em,scale=0.85] at (x311) {$0$};
% \node[above=0.2em,scale=0.85] at (G2) {$1$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \node[above=0.2em,scale=0.85] at (x231) {$1$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}
% \end{scope}

% \begin{scope}[yshift=-16cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[webline] ($(-30:2)!0.4!(90:2)$) arc(120:180:0.8*1.732);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$0$};
% \node[above=0.2em,scale=0.85] at (x122) {$0$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (G2) {$1$};
% \node[above=0.2em,scale=0.85] at (G1) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x231) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}
% \end{scope}

% \begin{scope}[yshift=-20cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[wline] ($(-30:2)!0.4!(90:2)$) arc(120:180:0.8*1.732);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$0$};
% \node[above=0.2em,scale=0.85] at (x122) {$0$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$1$};
% \node[above=0.2em,scale=0.85] at (G2) {$2$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \node[above=0.2em,scale=0.85] at (x231) {$1$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}
% \end{scope}
% \end{tikzpicture}
%     \caption{Tropical coordinates of corner $\fsp_4$-webs on a triangle.}
%     \label{fig:coordinate_corners}
% \end{figure}








% \begin{figure}[ht]
%     \centering
% \begin{tikzpicture}[scale=0.82]
% \node at (0,3) {$W$};
% \node at (4.5,3) {$\mathsf{a}_{\bD}(W)$};
% \node at (9,3) {$\mathsf{t}_{\bD}(W)$};
% \node at (13.5,3) {$\mathsf{x}_{\bD}(W)$};
% \draw(2.25,3.2) -- (2.25,-21.5);
% \draw(4.5+2.25,3.2) -- (4.5+2.25,-21.5);
% \draw(9+2.25,3.2) -- (9+2.25,-21.5);
% \draw(-2,2.5) -- (16,2.5);
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[wline] (0,0) -- ($(90:2)!0.5!(-30:2)$);
% \draw[webline] (0,0) -- ($(210:2)!0.5!(90:2)$);
% \draw[webline] (0,0) -- ($(210:2)!0.5!(-30:2)$);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$1$};
% \node[above=0.2em,scale=0.85] at (G2) {$2$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \node[above=0.2em,scale=0.85] at (x231) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$-1$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$1$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}

% \begin{scope}[yshift=-4cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw($(210:2)!0.5!(-30:2)$)++(0,0.5) coordinate(H1);
% \draw($(90:2)!0.5!(-30:2)$)++(-150:0.5) coordinate(H2);
% \draw[webline] (H1) -- (H2);
% \draw[wline] (H1) -- ($(210:2)!0.5!(-30:2)$);
% \draw[wline] (H2) -- ($(90:2)!0.5!(-30:2)$);
% \draw[webline] (H1) --++(150:1.25);
% \draw[webline] (H2) --++(150:1.25);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$2$};
% \node[above=0.2em,scale=0.85] at (x122) {$1$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$1$};
% \node[above=0.2em,scale=0.85] at (G2) {$2$};
% \node[above=0.2em,scale=0.85] at (G1) {$2$};
% \node[above=0.2em,scale=0.85] at (x231) {$1$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$-1$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$-1$};
% \end{scope}}
% \end{scope}

% \begin{scope}[yshift=-8cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[webline] (0,0) -- ($(90:2)!0.5!(-30:2)$);
% \draw[webline] (0,0) -- ($(210:2)!0.5!(90:2)$);
% \draw[wline] (0,0) -- ($(210:2)!0.5!(-30:2)$);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (G2) {$2$};
% \node[above=0.2em,scale=0.85] at (G1) {$\frac{3}{2}$};
% \node[above=0.2em,scale=0.85] at (x231) {$1$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$0$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$-1$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$-1$};
% \node[above=0.2em,scale=0.85] at (G1) {$0$};
% \end{scope}}
% \end{scope}


% \begin{scope}[yshift=-12cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw($(210:2)!0.5!(-30:2)$)++(0,0.5) coordinate(H1);
% \draw($(90:2)!0.5!(210:2)$)++(-30:0.5) coordinate(H2);
% \draw[webline] (H1) -- (H2);
% \draw[wline] (H1) -- ($(210:2)!0.5!(-30:2)$);
% \draw[wline] (H2) -- ($(90:2)!0.5!(210:2)$);
% \draw[webline] (H1) --++(30:1.25);
% \draw[webline] (H2) --++(30:1.25);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$1$};
% \node[above=0.2em,scale=0.85] at (x312) {$2$};
% \node[above=0.2em,scale=0.85] at (x311) {$1$};
% \node[above=0.2em,scale=0.85] at (G2) {$3$};
% \node[above=0.2em,scale=0.85] at (G1) {$2$};
% \node[above=0.2em,scale=0.85] at (x231) {$1$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$-1$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$-2$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$-2$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \end{scope}}
% \end{scope}

% \begin{scope}[yshift=-16cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw[webline] (0,0) -- ($(90:2)!0.5!(-30:2)$);
% \draw[wline] (0,0) -- ($(210:2)!0.5!(90:2)$);
% \draw[webline] (0,0) -- ($(210:2)!0.5!(-30:2)$);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$1$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (G2) {$2$};
% \node[above=0.2em,scale=0.85] at (G1) {$\frac{3}{2}$};
% \node[above=0.2em,scale=0.85] at (x231) {$\frac{1}{2}$};
% \node[above=0.2em,scale=0.85] at (x232) {$1$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$-1$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$-1$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$-1$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \end{scope}}
% \end{scope}

% \begin{scope}[yshift=-20cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% %\node at (90:1.5) {$\ast$};
% \draw($(210:2)!0.5!(90:2)$)++(-30:0.5) coordinate(H1);
% \draw($(90:2)!0.5!(-30:2)$)++(-150:0.5) coordinate(H2);
% \draw[webline] (H1) -- (H2);
% \draw[wline] (H1) -- ($(210:2)!0.5!(90:2)$);
% \draw[wline] (H2) -- ($(-30:2)!0.5!(90:2)$);
% \draw[webline] (H1) --++(-90:1.25);
% \draw[webline] (H2) --++(-90:1.25);
% {\begin{scope}[xshift=4.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (x121) {$1$};
% \node[above=0.2em,scale=0.85] at (x122) {$1$};
% \node[above=0.2em,scale=0.85] at (x312) {$1$};
% \node[above=0.2em,scale=0.85] at (x311) {$1$};
% \node[above=0.2em,scale=0.85] at (G2) {$3$};
% \node[above=0.2em,scale=0.85] at (G1) {$2$};
% \node[above=0.2em,scale=0.85] at (x231) {$1$};
% \node[above=0.2em,scale=0.85] at (x232) {$2$};
% \end{scope}}
% {\begin{scope}[xshift=9cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \begin{pgfonlayer}{bg} 
% \fill[rbA!30] (x122) -- (x231) -- (G1) -- (x121) --cycle;
% \fill[rbB!30] (x121) -- (G1) -- (G2) --cycle;
% \fill[rbA!30] (G1) -- (G2) -- (x311) --cycle;
% \fill[rbB!30] (G2) -- (x312) -- (x311) --cycle;
% \end{pgfonlayer}
% \node[scale=0.85] at ($(G1)!0.5!(x122)$) {$-1$};
% \CoG{G1}{G2}{x311};
% \node[scale=0.85] at (G) {$0$};
% \CoG{G1}{G2}{x121};
% \node[scale=0.85] at (G) {$0$};
% \CoG{x311}{x312}{G2};
% \node[scale=0.85] at (G) {$0$};
% \end{scope}}
% {\begin{scope}[xshift=13.5cm]
% \foreach \i in {90,210,330}
%     {
%     \markedpt{\i:2};
%     \draw[blue] (\i:2) -- (\i+120:2);
%     }
% \node[scale=0.75] at (90:1.7) {$\ast$};
% \quiververtexC{90:2}{210:2}{-30:2}
% \node[above=0.2em,scale=0.85] at (G2) {$0$};
% \node[above=0.2em,scale=0.85] at (G1) {$1$};
% \end{scope}}
% \end{scope}
% \end{tikzpicture}
%     \caption{Tropical coordinates of some $\fsp_4$-webs on a triangle.}
%     \label{fig:coordinates_elementary}
% \end{figure}
